Nonuniqueness and Convergence to Equivalent Solutions in Observer-based Inverse Reinforcement Learning

A key challenge in solving the deterministic inverse reinforcement learning (IRL) problem online and in real-time is the existence of multiple solutions. Nonuniqueness necessitates the study of the notion of equivalent solutions, i.e., solutions that result in a different cost functional but same feedback matrix, and convergence to such solutions. While offline algorithms that result in convergence to equivalent solutions have been developed in the literature, online, real-time techniques that address nonuniqueness are not available. In this paper, a regularized history stack observer that converges to approximately equivalent solutions of the IRL problem is developed. Novel data-richness conditions are developed to facilitate the analysis and simulation results are provided to demonstrate the effectiveness of the developed technique.

==> figures/Delta_norm.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        xlabel={$t$ [s]},
        ylabel={$\left\Vert\Delta(t)\right\Vert$},
        label style={font=\tiny},
        tick label style={font=\scriptsize},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0.002,
        width=0.9\linewidth,
        height=0.4\linewidth,
    ]
        \addplot+ [thick, mark=none] table [x index=0, y index=1] {data/Delta_norm.dat};
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/Q_R_norm_error.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        legend pos = north east,
        legend style={nodes={scale=0.65, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0,
        width=\linewidth,
        height=0.4\linewidth,
    ]
        \addplot+ [thick, mark=none] table [x index=0, y index=1] {data/Q_norm_error.dat};
        \addplot+ [thick, mark=none] table [x index=0, y index=1] {data/R_norm_error.dat};
        \legend{$\left\Vert\hat{Q}(t) - Q\right\Vert$, $\left\Vert\hat{R}(t) - R\right\Vert$}
    \end{axis}
\end{tikzpicture}

==> figures/Q_R_norm_error_unique.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0,
        width=\linewidth,
        height=0.4\linewidth,
    ]
        \addplot+ [thick, mark=none] table [x index=0, y index=1] {data/Q_norm_error_unique.dat};
        \addplot+ [thick, mark=none] table [x index=0, y index=1] {data/R_norm_error_unique.dat};
        \legend{$\left\Vert\hat{Q}(t) - Q\right\Vert$, $\left\Vert\hat{R}(t) - R\right\Vert$}
    \end{axis}
\end{tikzpicture} 

==> figures/Sigma_u_cond.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        %ylabel={$\Sigma_u(t)\in\rangeop(\hat{\Sigma}(t))$},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0.002,
        width=\linewidth,
        height=0.4\linewidth,
    ]
        \addplot+ [only marks] table [x index=0, y index=1] {data/Sigma_u_condition.dat};
    \end{axis}
\end{tikzpicture}

==> figures/kp_error.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        xlabel={$t$ [s]},
        ylabel={$\left\Vert\hat{K}_p(t) - K_{Ep}\right\Vert$},
        label style={font=\tiny},
        tick label style={font=\scriptsize},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0,
        width=0.9\linewidth,
        height=0.4\linewidth,
    ]
        \addplot+ [thick, mark=none] table [x index=0, y index=1] {data/kp_error.dat};
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/ridge_comparison.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        xlabel={$t$ [s]},
        %ylabel={$\left\Vert\hat{K}_p(t)\right\Vert$},
        label style={font=\tiny},
        tick label style={font=\scriptsize},
        legend style={
            nodes={scale=0.75, transform shape},
            at={(0.98,0.6)},
            anchor=east
        },
        enlarge y limits=0.05,
        enlarge x limits=0.002,
        width=\linewidth,
        height=0.4\linewidth,
    ]
        \addplot+ [thick, mark=none] table [x index=0, y index=1] {data/x_norm_error_ridge.dat};
        \addplot+ [thick, mark=none] table [x index=0, y index=1] {data/x_norm_error.dat};
        \legend{Ridge regression,RHSO}
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/span_cond.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        %ylabel={$\spanop\{\hat{x}(t_i(t))\}_{i=1}^N = \mathbb{R}^n$},
        label style={font=\tiny},
        tick label style={font=\scriptsize},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0.002,
        ymax = 1,
        ymin = 0,
        width=\linewidth,
        height=0.4\linewidth,
    ]
        \addplot+ [only marks] table [x index=0, y index=1] {data/x_span_condition.dat};
    \end{axis}
\end{tikzpicture}

==> figures/symmetric_cond.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        %ylabel={$\rankop{Z} = \frac{n(n+1)}{2}$},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0.002,
        ymax = 1,
        ymin = 0,
        width=\linewidth,
        height=0.4\linewidth,
    ]
        \addplot+ [only marks] table [x index=0, y index=1] {data/symmetric_span_condition.dat};
    \end{axis}
\end{tikzpicture}

==> macros/drawBoxPlots.tex <==
\pgfplotsset{
    boxplot/lower notch/.initial=\pgfutil@empty,
    boxplot/upper notch/.initial=\pgfutil@empty,
    boxplot/notch width/.initial=0.5,
    boxplot/draw/box/.code={%
        \draw[/pgfplots/boxplot/every box/.try]
        (boxplot box cs:\pgfplotsboxplotvalue{lower quartile},0)
        -- (boxplot box cs:\pgfplotsboxplotvalue{lower notch},0)
        -- (boxplot box cs:\pgfplotsboxplotvalue{median},0.5-\pgfplotsboxplotvalue{notch width}/2)
        -- (boxplot box cs:\pgfplotsboxplotvalue{upper notch},0)
        -- (boxplot box cs:\pgfplotsboxplotvalue{upper quartile},0)
        -- (boxplot box cs:\pgfplotsboxplotvalue{upper quartile},1)
        -- (boxplot box cs:\pgfplotsboxplotvalue{upper notch},1)
        -- (boxplot box cs:\pgfplotsboxplotvalue{median},0.5+\pgfplotsboxplotvalue{notch width}/2)
        -- (boxplot box cs:\pgfplotsboxplotvalue{lower notch},1)
        -- (boxplot box cs:\pgfplotsboxplotvalue{lower quartile},1)
        -- cycle;
    },%
    boxplot/draw/median/.code={%
        \draw[/pgfplots/boxplot/every median/.try, color=ForestGreen]
        (boxplot box cs:\pgfplotsboxplotvalue{median},0.5-\pgfplotsboxplotvalue{notch width}/2)
        -- (boxplot box cs:\pgfplotsboxplotvalue{median},0.5+\pgfplotsboxplotvalue{notch width}/2)
        ;
    },%
    boxplot prepared from table/.code={
        \def\tikz@plot@handler{\pgfplotsplothandlerboxplotprepared}%
        \pgfplotsset{
            /pgfplots/boxplot prepared from table/.cd,
            #1,
        }
    },
    /pgfplots/boxplot prepared from table/.cd,
    table/.code={\pgfplotstablecopy{#1}\to\boxplot@datatable},
    row/.initial=0,
    make style readable from table/.style={
        #1/.code={
            \pgfplotstablegetelem{\pgfkeysvalueof{/pgfplots/boxplot prepared from table/row}}{##1}\of\boxplot@datatable
            \pgfplotsset{boxplot/#1/.expand once={\pgfplotsretval}}
        }
    },
    make style readable from table=lower whisker,
    make style readable from table=upper whisker,
    make style readable from table=lower quartile,
    make style readable from table=upper quartile,
    make style readable from table=median,
    make style readable from table=lower notch,
    make style readable from table=upper notch
}
\begin{tikzpicture}
    \pgfplotstablegetrowsof{\Table}
    \pgfmathsetmacro\lastRowIndx{\pgfplotsretval-1}
    \pgfplotstablegetcolsof{\Table}
    \pgfmathsetmacro\lastcolIndx{\pgfplotsretval-1}
    \edef\lastCol{\pgfplotsretval}
    \ifnum \lastCol > 8
        \def\outlierList{8}
        \pgfplotsinvokeforeach{9,...,\lastcolIndx}{\edef\outlierList{\outlierList,#1}}
        \pgfplotstabletranspose[columns/.expanded=\outlierList]{\Outliers}{\Table}
    \fi
    \begin{axis}[
        width = 1.19\columnwidth,
        height = 1.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        boxplot/draw direction=y,
        ymode = log,
        xtick = {0,...,\lastRowIndx},
        xticklabel style = {align=center, font=\small, rotate=60},
        xticklabels from table={\Table}{[index] 0}
        ]
        \pgfplotsinvokeforeach {0,...,\lastRowIndx} {
            \ifnum \lastCol > 8
                \addplot[
                    mark=+,
                    mark options={red},
                    boxplot prepared from table={
                        table=\Table,
                        row=#1,
                        lower whisker=1,
                        upper whisker=5,
                        lower quartile=2,
                        upper quartile=4,
                        lower notch=6,
                        upper notch=7,
                        median=3,
                    },
                    boxplot prepared={draw position=#1}
                ] table [y=#1] {\Outliers};
            \else
                \addplot[
                    mark=+,
                    mark options={red},
                    boxplot prepared from table={
                        table=\Table,
                        row=#1,
                        lower whisker=1,
                        upper whisker=5,
                        lower quartile=2,
                        upper quartile=4,
                        lower notch=6,
                        upper notch=7,
                        median=3,
                    },
                    boxplot prepared={draw position=#1}
                ] coordinates {};
            \fi
        }
    \end{axis}
\end{tikzpicture}
